DeepCSHAP: Utilizing Shapley Values to Explain Deep Complex-Valued Neural Networks

Deep Neural Networks are widely used in academy as well as corporate and public applications, including safety critical applications such as health care and autonomous driving. The ability to explain their output is critical for safety reasons as well as acceptance among applicants. A multitude of methods have been proposed to explain real-valued neural networks. Recently, complex-valued neural networks have emerged as a new class of neural networks dealing with complex-valued input data without the necessity of projecting them onto $\mathbb{R}^2$. This brings up the need to develop explanation algorithms for this kind of neural networks. In this paper we provide these developments. While we focus on adapting the widely used DeepSHAP algorithm to the complex domain, we also present versions of four gradient based explanation methods suitable for use in complex-valued neural networks. We evaluate the explanation quality of all presented algorithms and provide all of them as an open source library adaptable to most recent complex-valued neural network architectures.

==> sec/figures/complex_kill.tex <==
\documentclass{standalone}
\usepackage{tikz}

\usetikzlibrary{calc, positioning, patterns}
\newcommand*{\TickSize}{0.1}

\begin{document}
\begin{tikzpicture}[
    shortarrow/.style={
        shorten >= 2,
        shorten <= 2,
    },
    hatched/.style={
        pattern=north east lines,
        pattern color=lightgray,
    },
    filled/.style={
        circle,
        fill=black,
        draw,
        outer sep=0pt,
        inner sep=1.0pt
    },
    nonfilled/.style={
        circle,
        fill=white,
        draw,
        outer sep=0pt,
        inner sep=1.0pt
    },
    scale=2
]
    % draw first because of z-order
    \draw [-, white] (0, -1) -- (0, 1) node {};
    \fill[hatched] (-1,1) rectangle (0,-1);
    \fill[hatched] (0,0) rectangle (1,-1);

    \draw [->] (-1,0) -- (1,0) node {};
    \draw [->] (0,-1) -- (0,1) node {};

    \draw (0, 0) node[nonfilled] (q0) {};
    \path[->] (-0.5, 0.5) edge [shortarrow, color=darkgray] node {} (q0);
    \path[->] (-0.5, -0.5) edge [shortarrow, color=darkgray] node {} (q0);
    \path[->] (0.5, -0.5) edge [shortarrow, color=darkgray] node {} (q0);

\end{tikzpicture}
\end{document}

==> sec/figures/complex_proj.tex <==
\documentclass{standalone}
\usepackage{tikz}

\usetikzlibrary{calc, positioning, patterns}
\newcommand*{\TickSize}{0.1}

\begin{document}
\begin{tikzpicture}[
    shortarrow/.style={
        shorten >= 2,
        shorten <= 2,
    },
    filled/.style={
        circle,
        fill=black,
        draw,
        outer sep=0pt,
        inner sep=1.0pt
    },
    nonfilled/.style={
        circle,
        fill=white,
        draw,
        outer sep=0pt,
        inner sep=1.0pt
    },
    scale=2
]
    \draw [-, white] (0, -1) -- (0, 1) node {};
    \draw [->] (-1,0) -- (1,0) node {};
    \draw [->] (0,-1) -- (0,1) node {};

    \draw (-0.8, 0.2) node[filled] (p0) {};
    \draw (-0.3, 0.5) node[filled] (p1) {};
    \draw (-0.5, -0.4) node[filled] (q0) {};
    \draw (-0.3, -0.7) node[filled] (q1) {};
    \draw (0.4, -0.5) node[filled] (r0) {};
    \draw (0.7, -0.2) node[filled] (r1) {};

    % \draw (0, 0) node[nonfilled] (s0) {};

    % \path[->] (p0) edge [bend left, shortarrow] node {} (q0);
    % \path[->] (p1) edge [bend left, shortarrow] node {} (q0);

    \foreach \i in {0,...,1}{
        \draw[->, shortarrow] (p\i) -- (p\i -| 0, 0) node {};
        \draw (p\i -| 0, 0) node[nonfilled] (s\i) {};
    }

    \foreach \i in {0,...,1}{
        \draw[->, shortarrow] (q\i) -- (0, 0) node {};
        \draw (0, 0) node[nonfilled] (t\i) {};
    }

    \foreach \i in {0,...,1}{
        \draw[->, shortarrow] (r\i) -- (r\i |- 0, 0) node {};
        \draw (r\i |- 0, 0) node[nonfilled] (u\i) {};
    }
\end{tikzpicture}
\end{document}

==> sec/figures/real_kill.tex <==
\documentclass{standalone}
\usepackage{tikz}

\usetikzlibrary{calc, positioning, patterns}
\newcommand*{\TickSize}{0.1}

\begin{document}
\begin{tikzpicture}[
    shortarrow/.style={
        shorten >= 1,
        shorten <= 1,
    },
    hatched/.style={
        pattern=north east lines,
        pattern color=lightgray,
    },
    filled/.style={
        circle,
        fill=black,
        draw,
        outer sep=0pt,
        inner sep=1.0pt
    },
    nonfilled/.style={
        circle,
        fill=white,
        draw,
        outer sep=0pt,
        inner sep=1.0pt
    },
    scale=2
]
    % draw first because of z-order
    \draw [-, white] (0, -1) -- (0, 1) node {};
    \fill[hatched] (-1,1.1*\TickSize) rectangle (0,-1.1*\TickSize);

    \draw [->] (-1,0) -- (1,0) node {};
    \draw ($(0,0) + (0,\TickSize)$) -- ($(0,0) + (0,-\TickSize)$) node[below] {$0$};

    \draw (0, 0) node[nonfilled] (q0) {};

    \path[->] (-0.5, 0.05) edge [bend left, shortarrow, color=darkgray] node {} (q0);
    \path[->] (-0.5, -0.05) edge [bend right, shortarrow, color=darkgray] node {} (q0);

\end{tikzpicture}
\end{document}

==> sec/figures/real_proj.tex <==
\documentclass{standalone}
\usepackage{tikz}

\usetikzlibrary{calc, positioning, patterns}
\newcommand*{\TickSize}{0.1}

\begin{document}
\begin{tikzpicture}[
    shortarrow/.style={
        shorten >= 1,
        shorten <= 1,
    },
    filled/.style={
        circle,
        fill=black,
        draw,
        outer sep=0pt,
        inner sep=1.0pt
    },
    nonfilled/.style={
        circle,
        fill=white,
        draw,
        outer sep=0pt,
        inner sep=1.0pt
    },
    scale=2
]
    \draw [-, white] (0, -1) -- (0, 1) node {};
    \draw [->] (-1,0) -- (1,0) node {};
    \draw ($(0,0) + (0,\TickSize)$) -- ($(0,0) + (0,-\TickSize)$) node[below] {$0$};

    \draw (-0.8, 0) node[filled] (p0) {};
    \draw (-0.5, 0) node[filled] (p1) {};
    \draw (0, 0) node[nonfilled] (q0) {};

    \path[->] (p0) edge [bend left, shortarrow] node {} (q0);
    \path[->] (p1) edge [bend left, shortarrow] node {} (q0);
\end{tikzpicture}
\end{document}
